JoLT: Joint Latent Trajectories for Context-Guided High-Resolution Tiled Generation

Although text-to-image generative models produce impressive results, they struggle to generate densely detailed, high-resolution (HR) images. Current literature addresses this issue with a low-to-high-resolution approach. First, a low-resolution (LR) image is generated. Then, an upsampled version is generated using the LR image as an additional cue. In this paper, we present Joint Latent Trajectories (JoLT). To generate an image, JoLT uses two streams that jointly denoise LR and HR latent images at each sampling step. The LR latent controls the overall layout, while the HR latent controls the details. We interconnect both branches to jointly integrate their information. We extensively validate our method, demonstrating its advantages over competing baselines. The resulting images are not only richly detailed but also visually pleasing, opening new avenues for artistic creation.

==> figures/generated/alignment_agreement.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.526869in}{3.003561in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.526869in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.526869in}{3.003561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.003561in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501785in}{0.429908in}}%
\pgfpathlineto{\pgfqpoint{2.969996in}{0.429908in}}%
\pgfpathlineto{\pgfqpoint{2.969996in}{2.898120in}}%
\pgfpathlineto{\pgfqpoint{0.501785in}{2.898120in}}%
\pgfpathlineto{\pgfqpoint{0.501785in}{0.429908in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.849935,0.434510,0.106359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.721569,0.569781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921046,0.754510,0.622960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915817,0.730980,0.584975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.943007,0.853333,0.782499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937778,0.829804,0.744514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955556,0.909804,0.873664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.957232,0.962491,0.965444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.889893in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.632102in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.889893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.849935,0.434510,0.106359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905359,0.683922,0.509004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922092,0.759216,0.630557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911634,0.712157,0.554587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.940915,0.843922,0.767305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933595,0.810980,0.714125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.951373,0.890980,0.843276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.926844,0.946128,0.956955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.615647in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.357856in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.615647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.721569,0.569781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905359,0.683922,0.509004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.792157,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905359,0.683922,0.509004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.957647,0.919216,0.888858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949281,0.881569,0.828082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.721569,0.569781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.962876,0.942745,0.926844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.341401in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.341401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921046,0.754510,0.622960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922092,0.759216,0.630557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.792157,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907451,0.693333,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.924183,0.768627,0.645752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912680,0.716863,0.562184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955556,0.909804,0.873664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.962876,0.942745,0.926844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{2.067155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915817,0.730980,0.584975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911634,0.712157,0.554587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905359,0.683922,0.509004}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907451,0.693333,0.524198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938824,0.834510,0.752111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922092,0.759216,0.630557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.939869,0.839216,0.759708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964829,0.966582,0.967566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.792910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.943007,0.853333,0.782499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.940915,0.843922,0.767305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.957647,0.919216,0.888858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.924183,0.768627,0.645752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.938824,0.834510,0.752111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886536,0.599216,0.372257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956601,0.914510,0.881261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967059,0.961569,0.957232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.518664in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.260873in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.518664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937778,0.829804,0.744514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933595,0.810980,0.714125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949281,0.881569,0.828082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912680,0.716863,0.562184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922092,0.759216,0.630557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886536,0.599216,0.372257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950327,0.886275,0.835679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904052,0.933856,0.950588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{1.244418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955556,0.909804,0.873664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.951373,0.890980,0.843276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.721569,0.569781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955556,0.909804,0.873664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.939869,0.839216,0.759708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.956601,0.914510,0.881261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950327,0.886275,0.835679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.958693,0.923922,0.896455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.712381in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.970172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.957232,0.962491,0.965444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510012in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{0.767803in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{0.510012in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.926844,0.946128,0.956955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784258in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.042049in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.962876,0.942745,0.926844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058504in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.316295in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.962876,0.942745,0.926844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332749in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964829,0.966582,0.967566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606995in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{1.864786in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.606995in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.967059,0.961569,0.957232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881241in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.139032in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.881241in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904052,0.933856,0.950588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155487in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.413278in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.155487in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.958693,0.923922,0.896455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429732in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501785in}{0.429908in}}{\pgfqpoint{2.468212in}{2.468212in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.890196,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{0.695927in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.695927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-dep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-ind.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VQA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TIT}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TIT-LLM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB-Ali.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=0.381297in,right,top,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LMM-c.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.049166in, y=2.731451in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-dep}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036049in, y=2.457205in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-ind.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228562in, y=2.182959in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VQA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271231in, y=1.908713in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TIT}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=1.634468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TIT-LLM}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107113in, y=1.360222in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115215in, y=1.085976in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-L}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.070077in, y=0.811730in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB-Ali.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099011in, y=0.537485in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LMM-c.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=2.760997in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.88}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=2.486751in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=2.212506in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.36}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=1.938260in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=1.664014in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.19}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.61}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=1.389768in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.42}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.61}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=1.115523in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.09}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832874in,y=0.841277in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638908in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913153in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187399in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461645in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735891in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010136in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284382in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558628in,y=0.567031in,,]{\color{textcolor}{\rmfamily\fontsize{4.600000}{5.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+.07}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.045582,0.471603,0.710773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.144344,0.524783,0.738362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.503014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.503014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243106,0.577962,0.765952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.632014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.334271,0.627051,0.791419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.761014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.433033,0.680231,0.819008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{0.890014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.531795,0.733410,0.846597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.019014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.019014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.630557,0.786590,0.874187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.148014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.148014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729319,0.839769,0.901776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.277014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.277014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.820484,0.888858,0.927243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.406014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.406014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.919246,0.942038,0.954833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.664014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.664014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.535014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.961830,0.938039,0.919246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.664014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.664014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.664014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948235,0.876863,0.820484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.793014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.934641,0.815686,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.922014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{1.922014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922092,0.759216,0.630557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.051014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908497,0.698039,0.531795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.180014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894902,0.636863,0.433033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.309014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881307,0.575686,0.334271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.438014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.438014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867712,0.514510,0.235509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.567014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.567014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.855163,0.458039,0.144344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.696014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.825014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.825014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.696014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.046511in}{0.374014in}}{\pgfqpoint{0.082274in}{2.580000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841569,0.396863,0.045582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.825014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.825014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.825014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128785in}{0.374014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205174in, y=0.344468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128785in}{1.019014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205174in, y=0.989468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128785in}{1.664014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205174in, y=1.634468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128785in}{2.309014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205174in, y=2.279468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128785in}{2.954014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205174in, y=2.924468in, left, base]{\color{textcolor}{\rmfamily\fontsize{5.600000}{6.720000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.423536in,y=1.664014in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spearman $\rho$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.046511in}{2.954014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128785in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.954014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{0.374014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{0.374014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046511in}{2.954014in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{2.954014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/alpha_tradeoff.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.001124in}{2.305422in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.001124in}{2.305422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.305422in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{2.285422in}}%
\pgfpathlineto{\pgfqpoint{0.550673in}{2.285422in}}%
\pgfpathlineto{\pgfqpoint{0.550673in}{0.367222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697302in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{0.697302in}{2.285422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{0.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697302in,y=0.270000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613737in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{1.613737in}{2.285422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{0.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613737in,y=0.270000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530172in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{2.285422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{0.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530172in,y=0.270000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446608in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{3.446608in}{2.285422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{0.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446608in,y=0.270000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363043in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{2.285422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{0.367222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363043in,y=0.270000in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530172in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HR$\to$LR conditioning strength $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.511087in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{0.511087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{0.511087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.474154in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.675}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.750862in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{0.750862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{0.750862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.713929in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.700}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.990637in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{0.990637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{0.990637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=0.953704in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.725}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{1.230412in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.230412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{1.230412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.193479in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.750}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{1.470187in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.470187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{1.470187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.433254in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.775}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{1.709962in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.709962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{1.709962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.673029in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{1.949737in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.949737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{1.949737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=1.912804in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.825}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.815686,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{2.189512in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{2.189512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550673in}{2.189512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200556in, y=2.152579in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.850}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131111in,y=1.326322in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IC9600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697302in}{0.500258in}}%
\pgfpathlineto{\pgfqpoint{0.697302in}{1.752281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613737in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{1.613737in}{1.735579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530172in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{1.745325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446608in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{3.446608in}{1.909622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363043in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{2.144452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{-0.000000in}}{\pgfqpoint{0.030556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.030556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{0.500258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{0.584728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{0.596459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{0.741012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{0.884030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{-0.000000in}}{\pgfqpoint{0.030556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.030556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{1.752281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{1.735579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{1.745325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{1.909622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{2.144452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697302in}{1.126269in}}%
\pgfpathlineto{\pgfqpoint{1.613737in}{1.160154in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{3.446608in}{1.325317in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{1.514241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{1.126269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{1.160154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{1.170892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{1.325317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{1.514241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629853in,y=2.208694in,left,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\uparrow$ higher is more complex (both metrics)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.367222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.530172in}{0.367222in}}{\pgfqpoint{4.499579in}{0.367222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452357in}{0.390833in}}%
\pgfpathlineto{\pgfqpoint{4.499579in}{0.367222in}}%
\pgfpathlineto{\pgfqpoint{4.452357in}{0.343611in}}%
\pgfpathlineto{\pgfqpoint{4.452357in}{0.390833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550673in}{0.367222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.550673in}{1.326322in}}{\pgfqpoint{0.550673in}{2.275329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527061in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{0.550673in}{2.275329in}}%
\pgfpathlineto{\pgfqpoint{0.574284in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{0.527061in}{2.228107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509672in}{0.580356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606895in, y=0.543423in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509672in}{0.935578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606895in, y=0.898645in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509672in}{1.290800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606895in, y=1.253867in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509672in}{1.646022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606895in, y=1.609089in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509672in}{2.001244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606895in, y=1.964311in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.870013in,y=1.326322in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DCT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697302in}{0.500354in}}%
\pgfpathlineto{\pgfqpoint{0.697302in}{1.645389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613737in}{0.498683in}}%
\pgfpathlineto{\pgfqpoint{1.613737in}{1.617086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530172in}{0.559527in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{1.723308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446608in}{0.662233in}}%
\pgfpathlineto{\pgfqpoint{3.446608in}{1.922433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363043in}{0.702029in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{2.124673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{-0.000000in}}{\pgfqpoint{0.030556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.030556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{0.500354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{0.498683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{0.559527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{0.662233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{0.702029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.030556in}{-0.000000in}}{\pgfqpoint{0.030556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.030556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.030556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{1.645389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{1.617086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{1.723308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{1.922433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{2.124673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.697302in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{1.613737in}{1.057885in}}%
\pgfpathlineto{\pgfqpoint{2.530172in}{1.141417in}}%
\pgfpathlineto{\pgfqpoint{3.446608in}{1.292333in}}%
\pgfpathlineto{\pgfqpoint{4.363043in}{1.413351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.550673in}{0.367222in}}{\pgfqpoint{3.959000in}{1.918200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697302in}{1.072871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613737in}{1.057885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530172in}{1.141417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446608in}{1.292333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363043in}{1.413351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509672in}{0.367222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509672in}{1.326322in}}{\pgfqpoint{4.509672in}{2.275329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486061in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{2.275329in}}%
\pgfpathlineto{\pgfqpoint{4.533284in}{2.228107in}}%
\pgfpathlineto{\pgfqpoint{4.486061in}{2.228107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/component_ablation.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.798642in}{2.461951in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.798642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.798642in}{2.461951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.461951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{1.881822in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.881822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{1.478294in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.478294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{1.078762in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{1.078762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.020000in}{0.679229in}}%
\pgfpathlineto{\pgfqpoint{1.526100in}{0.679229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in,y=2.025654in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Config.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976364in, y=2.054015in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979489in, y=1.953999in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435734in,y=2.025654in,,]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.036084in}}{\pgfqpoint{0.036084in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.087774in}{1.678061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=1.721021in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=1.584590in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1024^2$ px}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104392in,y=1.678061in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{55}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435734in,y=1.678061in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{55}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.036084in}}{\pgfqpoint{0.036084in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.087774in}{1.278528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=1.379831in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Static prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=1.263146in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w MD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=1.126715in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4096^2$ px}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104392in,y=1.278528in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{55}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.478431,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435734in,y=1.278528in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{51}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.036084in}}{\pgfqpoint{0.036084in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.087774in}{0.878995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=0.980773in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=0.864088in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}w/o MD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=0.726707in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2048^2$ px}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.478431,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104392in,y=0.878995in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{51}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435734in,y=0.878995in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{55}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.020000in}{0.020000in}}{\pgfqpoint{1.506100in}{2.137500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.036084in}}{\pgfqpoint{0.036084in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{-0.036084in}}%
\pgfpathlineto{\pgfqpoint{0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{0.036084in}}%
\pgfpathlineto{\pgfqpoint{-0.036084in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.087774in}{0.479463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=0.522423in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full method}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.185671in, y=0.385992in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4096^2$ px}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.478431,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104392in,y=0.479463in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{51}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.478431,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435734in,y=0.479463in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ding{51}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{1.859759in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{1.859759in}{0.362000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957663in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.136974in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316285in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495596in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{0.362000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=0.330343in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.660189in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.660189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{0.660189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=0.628532in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.958377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{0.958377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=0.926720in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{1.256566in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{1.256566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{1.256566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=1.224909in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{1.554754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{1.554754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=1.523098in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{1.852943in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{1.852943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{1.852943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=1.821286in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{2.151132in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{2.151132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859759in}{2.151132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659144in, y=2.119475in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893111in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.022215in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.022215in}{1.151524in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{1.151524in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{-0.830754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072422in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.201526in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.201526in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{2.072422in}{-0.830754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251733in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{1.307299in}}%
\pgfpathlineto{\pgfqpoint{2.251733in}{-0.830754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431044in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{-0.830754in}}%
\pgfpathlineto{\pgfqpoint{2.560148in}{1.415709in}}%
\pgfpathlineto{\pgfqpoint{2.431044in}{1.415709in}}%
\pgfpathlineto{\pgfqpoint{2.431044in}{-0.830754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957663in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{1.957663in}{1.336991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136974in}{1.115159in}}%
\pgfpathlineto{\pgfqpoint{2.136974in}{1.472259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316285in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{2.316285in}{1.514356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495596in}{1.252289in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{1.579128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957663in}{0.966058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136974in}{1.115159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316285in}{1.100242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495596in}{1.252289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.859759in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957663in}{1.336991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136974in}{1.472259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316285in}{1.514356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495596in}{1.579128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{1.859759in}{2.157500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859759in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{2.593500in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979310in, y=1.397238in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.665}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158621in, y=1.532507in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.712}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.337932in, y=1.574603in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.717}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517243in, y=1.639375in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.753}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929847in, y=2.346411in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949581in, y=2.213056in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IC9600 ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{0.362000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025063in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204374in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383685in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562996in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{0.362000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=0.330343in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{0.648727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{0.648727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=0.617070in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.935453in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{0.935453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{0.935453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=0.903796in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{1.222180in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{1.222180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{1.222180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=1.190523in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{1.508907in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{1.508907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{1.508907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=1.477250in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{1.795633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{1.795633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=1.763976in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{2.082360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927159in}{2.082360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675618in, y=2.050703in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960511in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.089615in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.089615in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{2.960511in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{2.960511in}{-0.784907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139822in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.268926in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.268926in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{3.139822in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{3.139822in}{-0.784907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319133in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.448237in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.448237in}{1.258077in}}%
\pgfpathlineto{\pgfqpoint{3.319133in}{1.258077in}}%
\pgfpathlineto{\pgfqpoint{3.319133in}{-0.784907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498444in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.627548in}{-0.784907in}}%
\pgfpathlineto{\pgfqpoint{3.627548in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{3.498444in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{3.498444in}{-0.784907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025063in}{0.944509in}}%
\pgfpathlineto{\pgfqpoint{3.025063in}{1.521635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204374in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{3.204374in}{1.540742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383685in}{1.025834in}}%
\pgfpathlineto{\pgfqpoint{3.383685in}{1.490320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562996in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{3.562996in}{1.588002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025063in}{0.944509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204374in}{0.982804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383685in}{1.025834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562996in}{1.054659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.927159in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025063in}{1.521635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204374in}{1.540742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383685in}{1.490320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562996in}{1.588002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{2.157500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927159in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{3.660900in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046710in, y=1.580958in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.352}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226021in, y=1.600065in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.357}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405332in, y=1.549643in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.356}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584643in, y=1.647325in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.367}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025179in, y=2.346411in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alignment}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909572in, y=2.213056in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LMM corr. ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{3.994559in}{2.157500in}}%
\pgfpathlineto{\pgfqpoint{3.994559in}{0.362000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.092463in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271774in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451085in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630396in,y=0.334222in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{0.362000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=0.330343in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.562968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{0.562968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=0.531311in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}35}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.763936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{0.763936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=0.732280in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.964905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{0.964905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=0.933248in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{1.165873in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.165873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{1.165873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=1.134216in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.366841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{1.366841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=1.335184in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.567809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{1.567809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=1.536152in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.768777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{1.768777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=1.737121in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{1.969746in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{1.969746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994559in}{1.969746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823264in, y=1.938089in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.741176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027911in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.157015in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.157015in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{4.027911in}{1.090398in}}%
\pgfpathlineto{\pgfqpoint{4.027911in}{-0.843809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.694118,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207222in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.336326in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.336326in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{4.207222in}{-0.843809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.705882,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386533in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.515637in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.515637in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{4.386533in}{1.136397in}}%
\pgfpathlineto{\pgfqpoint{4.386533in}{-0.843809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565844in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.694948in}{-0.843809in}}%
\pgfpathlineto{\pgfqpoint{4.694948in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{4.565844in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{4.565844in}{-0.843809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092463in}{0.753140in}}%
\pgfpathlineto{\pgfqpoint{4.092463in}{1.427657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271774in}{0.837576in}}%
\pgfpathlineto{\pgfqpoint{4.271774in}{1.415569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451085in}{0.800030in}}%
\pgfpathlineto{\pgfqpoint{4.451085in}{1.472765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630396in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{4.630396in}{1.576601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092463in}{0.753140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271774in}{0.837576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451085in}{0.800030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630396in}{0.823920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.994559in}{0.362000in}}{\pgfqpoint{0.733741in}{1.795500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.652437pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092463in}{1.427657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271774in}{1.415569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451085in}{1.472765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630396in}{1.576601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{3.994559in}{2.157500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994559in}{0.362000in}}%
\pgfpathlineto{\pgfqpoint{4.728300in}{0.362000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114110in, y=1.488167in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.293421in, y=1.476079in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}49.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472732in, y=1.533275in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}49.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652043in, y=1.637112in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.167947in, y=2.346411in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Quality}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944217in, y=2.213056in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB Quality ($\uparrow$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generated/radar_appendix.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.518701in}{3.570791in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.518701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.518701in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.570791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.511374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{1.310164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{0.338639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.137430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathlineto{\pgfqpoint{0.540611in}{0.338639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.339401in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{0.540611in}{1.310164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{1.310755in}{1.108784in}}%
\pgfpathlineto{\pgfqpoint{1.523399in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.254905in}}%
\pgfpathlineto{\pgfqpoint{0.751725in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{0.640992in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.291715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026373in,y=1.594081in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IC9600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570619in,y=1.368647in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DCT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796052in,y=0.824402in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JPEG}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.570619in,y=0.280156in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GLCM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026373in,y=0.054722in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482127in,y=0.280156in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edges}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256693in,y=0.824402in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grad.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482127in,y=1.368647in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lap. var.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.940838in}}%
\pgfpathcurveto{\pgfqpoint{1.041663in}{0.940838in}}{\pgfqpoint{1.056805in}{0.937826in}}{\pgfqpoint{1.070931in}{0.931974in}}%
\pgfpathcurveto{\pgfqpoint{1.085057in}{0.926123in}}{\pgfqpoint{1.097894in}{0.917546in}}{\pgfqpoint{1.108706in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{1.119517in}{0.895923in}}{\pgfqpoint{1.128094in}{0.883086in}}{\pgfqpoint{1.133946in}{0.868960in}}%
\pgfpathcurveto{\pgfqpoint{1.139797in}{0.854833in}}{\pgfqpoint{1.142809in}{0.839692in}}{\pgfqpoint{1.142809in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.142809in}{0.809111in}}{\pgfqpoint{1.139797in}{0.793970in}}{\pgfqpoint{1.133946in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{1.128094in}{0.765717in}}{\pgfqpoint{1.119517in}{0.752881in}}{\pgfqpoint{1.108706in}{0.742069in}}%
\pgfpathcurveto{\pgfqpoint{1.097894in}{0.731257in}}{\pgfqpoint{1.085057in}{0.722680in}}{\pgfqpoint{1.070931in}{0.716829in}}%
\pgfpathcurveto{\pgfqpoint{1.056805in}{0.710978in}}{\pgfqpoint{1.041663in}{0.707966in}}{\pgfqpoint{1.026373in}{0.707966in}}%
\pgfpathcurveto{\pgfqpoint{1.011083in}{0.707966in}}{\pgfqpoint{0.995941in}{0.710978in}}{\pgfqpoint{0.981815in}{0.716829in}}%
\pgfpathcurveto{\pgfqpoint{0.967689in}{0.722680in}}{\pgfqpoint{0.954852in}{0.731257in}}{\pgfqpoint{0.944040in}{0.742069in}}%
\pgfpathcurveto{\pgfqpoint{0.933229in}{0.752881in}}{\pgfqpoint{0.924652in}{0.765717in}}{\pgfqpoint{0.918800in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{0.912949in}{0.793970in}}{\pgfqpoint{0.909937in}{0.809111in}}{\pgfqpoint{0.909937in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.909937in}{0.839692in}}{\pgfqpoint{0.912949in}{0.854833in}}{\pgfqpoint{0.918800in}{0.868960in}}%
\pgfpathcurveto{\pgfqpoint{0.924652in}{0.883086in}}{\pgfqpoint{0.933229in}{0.895923in}}{\pgfqpoint{0.944040in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{0.954852in}{0.917546in}}{\pgfqpoint{0.967689in}{0.926123in}}{\pgfqpoint{0.981815in}{0.931974in}}%
\pgfpathcurveto{\pgfqpoint{0.995941in}{0.937826in}}{\pgfqpoint{1.011083in}{0.940838in}}{\pgfqpoint{1.026373in}{0.940838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.057274in}}%
\pgfpathcurveto{\pgfqpoint{1.056953in}{1.057274in}}{\pgfqpoint{1.087236in}{1.051250in}}{\pgfqpoint{1.115489in}{1.039547in}}%
\pgfpathcurveto{\pgfqpoint{1.143742in}{1.027845in}}{\pgfqpoint{1.169415in}{1.010691in}}{\pgfqpoint{1.191038in}{0.989067in}}%
\pgfpathcurveto{\pgfqpoint{1.212662in}{0.967443in}}{\pgfqpoint{1.229816in}{0.941771in}}{\pgfqpoint{1.241518in}{0.913518in}}%
\pgfpathcurveto{\pgfqpoint{1.253221in}{0.885265in}}{\pgfqpoint{1.259245in}{0.854982in}}{\pgfqpoint{1.259245in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.259245in}{0.793821in}}{\pgfqpoint{1.253221in}{0.763538in}}{\pgfqpoint{1.241518in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{1.229816in}{0.707033in}}{\pgfqpoint{1.212662in}{0.681360in}}{\pgfqpoint{1.191038in}{0.659736in}}%
\pgfpathcurveto{\pgfqpoint{1.169415in}{0.638113in}}{\pgfqpoint{1.143742in}{0.620959in}}{\pgfqpoint{1.115489in}{0.609256in}}%
\pgfpathcurveto{\pgfqpoint{1.087236in}{0.597554in}}{\pgfqpoint{1.056953in}{0.591530in}}{\pgfqpoint{1.026373in}{0.591530in}}%
\pgfpathcurveto{\pgfqpoint{0.995793in}{0.591530in}}{\pgfqpoint{0.965509in}{0.597554in}}{\pgfqpoint{0.937257in}{0.609256in}}%
\pgfpathcurveto{\pgfqpoint{0.909004in}{0.620959in}}{\pgfqpoint{0.883331in}{0.638113in}}{\pgfqpoint{0.861708in}{0.659736in}}%
\pgfpathcurveto{\pgfqpoint{0.840084in}{0.681360in}}{\pgfqpoint{0.822930in}{0.707033in}}{\pgfqpoint{0.811227in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{0.799525in}{0.763538in}}{\pgfqpoint{0.793501in}{0.793821in}}{\pgfqpoint{0.793501in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.793501in}{0.854982in}}{\pgfqpoint{0.799525in}{0.885265in}}{\pgfqpoint{0.811227in}{0.913518in}}%
\pgfpathcurveto{\pgfqpoint{0.822930in}{0.941771in}}{\pgfqpoint{0.840084in}{0.967443in}}{\pgfqpoint{0.861708in}{0.989067in}}%
\pgfpathcurveto{\pgfqpoint{0.883331in}{1.010691in}}{\pgfqpoint{0.909004in}{1.027845in}}{\pgfqpoint{0.937257in}{1.039547in}}%
\pgfpathcurveto{\pgfqpoint{0.965509in}{1.051250in}}{\pgfqpoint{0.995793in}{1.057274in}}{\pgfqpoint{1.026373in}{1.057274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.173709in}}%
\pgfpathcurveto{\pgfqpoint{1.072244in}{1.173709in}}{\pgfqpoint{1.117668in}{1.164674in}}{\pgfqpoint{1.160047in}{1.147120in}}%
\pgfpathcurveto{\pgfqpoint{1.202426in}{1.129566in}}{\pgfqpoint{1.240935in}{1.103835in}}{\pgfqpoint{1.273371in}{1.071400in}}%
\pgfpathcurveto{\pgfqpoint{1.305806in}{1.038964in}}{\pgfqpoint{1.331537in}{1.000455in}}{\pgfqpoint{1.349091in}{0.958076in}}%
\pgfpathcurveto{\pgfqpoint{1.366645in}{0.915697in}}{\pgfqpoint{1.375681in}{0.870272in}}{\pgfqpoint{1.375681in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.375681in}{0.778531in}}{\pgfqpoint{1.366645in}{0.733106in}}{\pgfqpoint{1.349091in}{0.690727in}}%
\pgfpathcurveto{\pgfqpoint{1.331537in}{0.648348in}}{\pgfqpoint{1.305806in}{0.609839in}}{\pgfqpoint{1.273371in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{1.240935in}{0.544968in}}{\pgfqpoint{1.202426in}{0.519237in}}{\pgfqpoint{1.160047in}{0.501683in}}%
\pgfpathcurveto{\pgfqpoint{1.117668in}{0.484130in}}{\pgfqpoint{1.072244in}{0.475094in}}{\pgfqpoint{1.026373in}{0.475094in}}%
\pgfpathcurveto{\pgfqpoint{0.980502in}{0.475094in}}{\pgfqpoint{0.935078in}{0.484130in}}{\pgfqpoint{0.892699in}{0.501683in}}%
\pgfpathcurveto{\pgfqpoint{0.850320in}{0.519237in}}{\pgfqpoint{0.811811in}{0.544968in}}{\pgfqpoint{0.779375in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{0.746940in}{0.609839in}}{\pgfqpoint{0.721209in}{0.648348in}}{\pgfqpoint{0.703655in}{0.690727in}}%
\pgfpathcurveto{\pgfqpoint{0.686101in}{0.733106in}}{\pgfqpoint{0.677065in}{0.778531in}}{\pgfqpoint{0.677065in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.677065in}{0.870272in}}{\pgfqpoint{0.686101in}{0.915697in}}{\pgfqpoint{0.703655in}{0.958076in}}%
\pgfpathcurveto{\pgfqpoint{0.721209in}{1.000455in}}{\pgfqpoint{0.746940in}{1.038964in}}{\pgfqpoint{0.779375in}{1.071400in}}%
\pgfpathcurveto{\pgfqpoint{0.811811in}{1.103835in}}{\pgfqpoint{0.850320in}{1.129566in}}{\pgfqpoint{0.892699in}{1.147120in}}%
\pgfpathcurveto{\pgfqpoint{0.935078in}{1.164674in}}{\pgfqpoint{0.980502in}{1.173709in}}{\pgfqpoint{1.026373in}{1.173709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.290145in}}%
\pgfpathcurveto{\pgfqpoint{1.087534in}{1.290145in}}{\pgfqpoint{1.148100in}{1.278098in}}{\pgfqpoint{1.204605in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{1.261111in}{1.231287in}}{\pgfqpoint{1.312456in}{1.196979in}}{\pgfqpoint{1.355703in}{1.153732in}}%
\pgfpathcurveto{\pgfqpoint{1.398951in}{1.110485in}}{\pgfqpoint{1.433259in}{1.059139in}}{\pgfqpoint{1.456664in}{1.002634in}}%
\pgfpathcurveto{\pgfqpoint{1.480069in}{0.946129in}}{\pgfqpoint{1.492117in}{0.885563in}}{\pgfqpoint{1.492117in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.492117in}{0.763241in}}{\pgfqpoint{1.480069in}{0.702675in}}{\pgfqpoint{1.456664in}{0.646169in}}%
\pgfpathcurveto{\pgfqpoint{1.433259in}{0.589664in}}{\pgfqpoint{1.398951in}{0.538319in}}{\pgfqpoint{1.355703in}{0.495071in}}%
\pgfpathcurveto{\pgfqpoint{1.312456in}{0.451824in}}{\pgfqpoint{1.261111in}{0.417516in}}{\pgfqpoint{1.204605in}{0.394111in}}%
\pgfpathcurveto{\pgfqpoint{1.148100in}{0.370705in}}{\pgfqpoint{1.087534in}{0.358658in}}{\pgfqpoint{1.026373in}{0.358658in}}%
\pgfpathcurveto{\pgfqpoint{0.965212in}{0.358658in}}{\pgfqpoint{0.904646in}{0.370705in}}{\pgfqpoint{0.848141in}{0.394111in}}%
\pgfpathcurveto{\pgfqpoint{0.791635in}{0.417516in}}{\pgfqpoint{0.740290in}{0.451824in}}{\pgfqpoint{0.697043in}{0.495071in}}%
\pgfpathcurveto{\pgfqpoint{0.653795in}{0.538319in}}{\pgfqpoint{0.619487in}{0.589664in}}{\pgfqpoint{0.596082in}{0.646169in}}%
\pgfpathcurveto{\pgfqpoint{0.572677in}{0.702675in}}{\pgfqpoint{0.560629in}{0.763241in}}{\pgfqpoint{0.560629in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.560629in}{0.885563in}}{\pgfqpoint{0.572677in}{0.946129in}}{\pgfqpoint{0.596082in}{1.002634in}}%
\pgfpathcurveto{\pgfqpoint{0.619487in}{1.059139in}}{\pgfqpoint{0.653795in}{1.110485in}}{\pgfqpoint{0.697043in}{1.153732in}}%
\pgfpathcurveto{\pgfqpoint{0.740290in}{1.196979in}}{\pgfqpoint{0.791635in}{1.231287in}}{\pgfqpoint{0.848141in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{0.904646in}{1.278098in}}{\pgfqpoint{0.965212in}{1.290145in}}{\pgfqpoint{1.026373in}{1.290145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.214668in}{1.012696in}}%
\pgfpathlineto{\pgfqpoint{1.421135in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.206836in}{0.643939in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.267379in}}%
\pgfpathlineto{\pgfqpoint{0.794379in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.903060in}{0.947715in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.227410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.227410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214668in}{1.012696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421135in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206836in}{0.643939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{0.267379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794379in}{0.592407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727143in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903060in}{0.947715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.227410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.273229in}}%
\pgfpathlineto{\pgfqpoint{1.216273in}{1.014301in}}%
\pgfpathlineto{\pgfqpoint{1.419924in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.198827in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.261872in}}%
\pgfpathlineto{\pgfqpoint{0.805051in}{0.603080in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.908762in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.273229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.273229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216273in}{1.014301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419924in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198827in}{0.651948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{0.261872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805051in}{0.603080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742651in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908762in}{0.942012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.273229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.261913in}}%
\pgfpathlineto{\pgfqpoint{1.243262in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{1.444650in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.257147in}}%
\pgfpathlineto{\pgfqpoint{0.811615in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{0.740616in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.900696in}{0.950079in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.261913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027499in}{-0.027499in}}{\pgfqpoint{0.027499in}{0.027499in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathlineto{\pgfqpoint{0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027499in}}%
\pgfpathlineto{\pgfqpoint{-0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.261913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243262in}{1.041291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444650in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227528in}{0.623247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{0.257147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811615in}{0.609644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740616in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900696in}{0.950079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.261913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{1.310755in}{1.108784in}}%
\pgfpathlineto{\pgfqpoint{1.523399in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.296188in}{0.554587in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.254905in}}%
\pgfpathlineto{\pgfqpoint{0.751725in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{0.640992in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{1.291715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.291715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310755in}{1.108784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523399in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296188in}{0.554587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{0.254905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751725in}{0.549753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640992in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838536in}{1.012239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026373in}{1.291715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{0.949922in}{1.406581in}}{\pgfqpoint{0.874214in}{1.391522in}}{\pgfqpoint{0.803583in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{0.732951in}{1.333009in}}{\pgfqpoint{0.668769in}{1.290124in}}{\pgfqpoint{0.614710in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{0.560651in}{1.182006in}}{\pgfqpoint{0.517766in}{1.117824in}}{\pgfqpoint{0.488509in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{0.459253in}{0.976561in}}{\pgfqpoint{0.444193in}{0.900853in}}{\pgfqpoint{0.444193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{0.444193in}{0.747951in}}{\pgfqpoint{0.459253in}{0.672243in}}{\pgfqpoint{0.488509in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{0.517766in}{0.530980in}}{\pgfqpoint{0.560651in}{0.466798in}}{\pgfqpoint{0.614710in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{0.668769in}{0.358680in}}{\pgfqpoint{0.732951in}{0.315795in}}{\pgfqpoint{0.803583in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{0.874214in}{0.257281in}}{\pgfqpoint{0.949922in}{0.242222in}}{\pgfqpoint{1.026373in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{1.102824in}{0.242222in}}{\pgfqpoint{1.178532in}{0.257281in}}{\pgfqpoint{1.249163in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{1.319795in}{0.315795in}}{\pgfqpoint{1.383977in}{0.358680in}}{\pgfqpoint{1.438036in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{1.492095in}{0.466798in}}{\pgfqpoint{1.534980in}{0.530980in}}{\pgfqpoint{1.564237in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{1.593493in}{0.672243in}}{\pgfqpoint{1.608552in}{0.747951in}}{\pgfqpoint{1.608552in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{1.608552in}{0.900853in}}{\pgfqpoint{1.593493in}{0.976561in}}{\pgfqpoint{1.564237in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{1.534980in}{1.117824in}}{\pgfqpoint{1.492095in}{1.182006in}}{\pgfqpoint{1.438036in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{1.383977in}{1.290124in}}{\pgfqpoint{1.319795in}{1.333009in}}{\pgfqpoint{1.249163in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{1.178532in}{1.391522in}}{\pgfqpoint{1.102824in}{1.406581in}}{\pgfqpoint{1.026373in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026373in,y=1.909084in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Complexity ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.617515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088911in}{2.376518in}}%
\pgfpathlineto{\pgfqpoint{3.156270in}{2.456794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288028in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{3.391229in}{2.049834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218876in}{1.639453in}}%
\pgfpathlineto{\pgfqpoint{3.309628in}{1.587057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913811in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{2.949652in}{1.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515576in}{1.383473in}}%
\pgfpathlineto{\pgfqpoint{2.479735in}{1.285000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210511in}{1.639453in}}%
\pgfpathlineto{\pgfqpoint{2.119758in}{1.587057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141359in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{2.038158in}{2.049834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340476in}{2.376518in}}%
\pgfpathlineto{\pgfqpoint{2.273117in}{2.456794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.262346in}}%
\pgfpathlineto{\pgfqpoint{2.973602in}{2.239098in}}%
\pgfpathlineto{\pgfqpoint{3.062619in}{1.991891in}}%
\pgfpathlineto{\pgfqpoint{2.953052in}{1.792926in}}%
\pgfpathlineto{\pgfqpoint{2.887058in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{2.546537in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{2.353071in}{1.721760in}}%
\pgfpathlineto{\pgfqpoint{2.378089in}{1.989895in}}%
\pgfpathlineto{\pgfqpoint{2.422330in}{2.278968in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.262346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714693in,y=2.700222in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LMM-P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{3.088911in}{2.376518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209434in,y=2.520151in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB-Aes.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{3.288028in}{2.031637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472680in,y=2.064196in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB-Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{3.218876in}{1.639453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381255in,y=1.545703in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MUSIQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.913811in}{1.383473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977939in,y=1.207281in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.515576in}{1.383473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451448in,y=1.207281in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQA+}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.210511in}{1.639453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048131in,y=1.545703in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}HPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.141359in}{2.031637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956707in,y=2.064196in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ImgRew.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.340476in}{2.376518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219953in,y=2.520151in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pick}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.046979in}}%
\pgfpathcurveto{\pgfqpoint{2.729984in}{2.046979in}}{\pgfqpoint{2.745125in}{2.043967in}}{\pgfqpoint{2.759252in}{2.038115in}}%
\pgfpathcurveto{\pgfqpoint{2.773378in}{2.032264in}}{\pgfqpoint{2.786214in}{2.023687in}}{\pgfqpoint{2.797026in}{2.012875in}}%
\pgfpathcurveto{\pgfqpoint{2.807838in}{2.002064in}}{\pgfqpoint{2.816415in}{1.989227in}}{\pgfqpoint{2.822266in}{1.975101in}}%
\pgfpathcurveto{\pgfqpoint{2.828118in}{1.960975in}}{\pgfqpoint{2.831129in}{1.945833in}}{\pgfqpoint{2.831129in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.831129in}{1.915253in}}{\pgfqpoint{2.828118in}{1.900111in}}{\pgfqpoint{2.822266in}{1.885985in}}%
\pgfpathcurveto{\pgfqpoint{2.816415in}{1.871858in}}{\pgfqpoint{2.807838in}{1.859022in}}{\pgfqpoint{2.797026in}{1.848210in}}%
\pgfpathcurveto{\pgfqpoint{2.786214in}{1.837398in}}{\pgfqpoint{2.773378in}{1.828821in}}{\pgfqpoint{2.759252in}{1.822970in}}%
\pgfpathcurveto{\pgfqpoint{2.745125in}{1.817119in}}{\pgfqpoint{2.729984in}{1.814107in}}{\pgfqpoint{2.714693in}{1.814107in}}%
\pgfpathcurveto{\pgfqpoint{2.699403in}{1.814107in}}{\pgfqpoint{2.684262in}{1.817119in}}{\pgfqpoint{2.670135in}{1.822970in}}%
\pgfpathcurveto{\pgfqpoint{2.656009in}{1.828821in}}{\pgfqpoint{2.643173in}{1.837398in}}{\pgfqpoint{2.632361in}{1.848210in}}%
\pgfpathcurveto{\pgfqpoint{2.621549in}{1.859022in}}{\pgfqpoint{2.612972in}{1.871858in}}{\pgfqpoint{2.607121in}{1.885985in}}%
\pgfpathcurveto{\pgfqpoint{2.601269in}{1.900111in}}{\pgfqpoint{2.598258in}{1.915253in}}{\pgfqpoint{2.598258in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.598258in}{1.945833in}}{\pgfqpoint{2.601269in}{1.960975in}}{\pgfqpoint{2.607121in}{1.975101in}}%
\pgfpathcurveto{\pgfqpoint{2.612972in}{1.989227in}}{\pgfqpoint{2.621549in}{2.002064in}}{\pgfqpoint{2.632361in}{2.012875in}}%
\pgfpathcurveto{\pgfqpoint{2.643173in}{2.023687in}}{\pgfqpoint{2.656009in}{2.032264in}}{\pgfqpoint{2.670135in}{2.038115in}}%
\pgfpathcurveto{\pgfqpoint{2.684262in}{2.043967in}}{\pgfqpoint{2.699403in}{2.046979in}}{\pgfqpoint{2.714693in}{2.046979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.163415in}}%
\pgfpathcurveto{\pgfqpoint{2.745274in}{2.163415in}}{\pgfqpoint{2.775557in}{2.157391in}}{\pgfqpoint{2.803810in}{2.145688in}}%
\pgfpathcurveto{\pgfqpoint{2.832062in}{2.133986in}}{\pgfqpoint{2.857735in}{2.116832in}}{\pgfqpoint{2.879359in}{2.095208in}}%
\pgfpathcurveto{\pgfqpoint{2.900982in}{2.073584in}}{\pgfqpoint{2.918136in}{2.047912in}}{\pgfqpoint{2.929839in}{2.019659in}}%
\pgfpathcurveto{\pgfqpoint{2.941542in}{1.991406in}}{\pgfqpoint{2.947565in}{1.961123in}}{\pgfqpoint{2.947565in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.947565in}{1.899962in}}{\pgfqpoint{2.941542in}{1.869679in}}{\pgfqpoint{2.929839in}{1.841427in}}%
\pgfpathcurveto{\pgfqpoint{2.918136in}{1.813174in}}{\pgfqpoint{2.900982in}{1.787501in}}{\pgfqpoint{2.879359in}{1.765878in}}%
\pgfpathcurveto{\pgfqpoint{2.857735in}{1.744254in}}{\pgfqpoint{2.832062in}{1.727100in}}{\pgfqpoint{2.803810in}{1.715397in}}%
\pgfpathcurveto{\pgfqpoint{2.775557in}{1.703695in}}{\pgfqpoint{2.745274in}{1.697671in}}{\pgfqpoint{2.714693in}{1.697671in}}%
\pgfpathcurveto{\pgfqpoint{2.684113in}{1.697671in}}{\pgfqpoint{2.653830in}{1.703695in}}{\pgfqpoint{2.625577in}{1.715397in}}%
\pgfpathcurveto{\pgfqpoint{2.597325in}{1.727100in}}{\pgfqpoint{2.571652in}{1.744254in}}{\pgfqpoint{2.550028in}{1.765878in}}%
\pgfpathcurveto{\pgfqpoint{2.528405in}{1.787501in}}{\pgfqpoint{2.511251in}{1.813174in}}{\pgfqpoint{2.499548in}{1.841427in}}%
\pgfpathcurveto{\pgfqpoint{2.487845in}{1.869679in}}{\pgfqpoint{2.481822in}{1.899962in}}{\pgfqpoint{2.481822in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.481822in}{1.961123in}}{\pgfqpoint{2.487845in}{1.991406in}}{\pgfqpoint{2.499548in}{2.019659in}}%
\pgfpathcurveto{\pgfqpoint{2.511251in}{2.047912in}}{\pgfqpoint{2.528405in}{2.073584in}}{\pgfqpoint{2.550028in}{2.095208in}}%
\pgfpathcurveto{\pgfqpoint{2.571652in}{2.116832in}}{\pgfqpoint{2.597325in}{2.133986in}}{\pgfqpoint{2.625577in}{2.145688in}}%
\pgfpathcurveto{\pgfqpoint{2.653830in}{2.157391in}}{\pgfqpoint{2.684113in}{2.163415in}}{\pgfqpoint{2.714693in}{2.163415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.279850in}}%
\pgfpathcurveto{\pgfqpoint{2.760564in}{2.279850in}}{\pgfqpoint{2.805989in}{2.270815in}}{\pgfqpoint{2.848368in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{2.890747in}{2.235707in}}{\pgfqpoint{2.929256in}{2.209976in}}{\pgfqpoint{2.961691in}{2.177541in}}%
\pgfpathcurveto{\pgfqpoint{2.994127in}{2.145105in}}{\pgfqpoint{3.019858in}{2.106596in}}{\pgfqpoint{3.037412in}{2.064217in}}%
\pgfpathcurveto{\pgfqpoint{3.054966in}{2.021838in}}{\pgfqpoint{3.064001in}{1.976413in}}{\pgfqpoint{3.064001in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.064001in}{1.884672in}}{\pgfqpoint{3.054966in}{1.839247in}}{\pgfqpoint{3.037412in}{1.796868in}}%
\pgfpathcurveto{\pgfqpoint{3.019858in}{1.754489in}}{\pgfqpoint{2.994127in}{1.715980in}}{\pgfqpoint{2.961691in}{1.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.929256in}{1.651109in}}{\pgfqpoint{2.890747in}{1.625378in}}{\pgfqpoint{2.848368in}{1.607825in}}%
\pgfpathcurveto{\pgfqpoint{2.805989in}{1.590271in}}{\pgfqpoint{2.760564in}{1.581235in}}{\pgfqpoint{2.714693in}{1.581235in}}%
\pgfpathcurveto{\pgfqpoint{2.668823in}{1.581235in}}{\pgfqpoint{2.623398in}{1.590271in}}{\pgfqpoint{2.581019in}{1.607825in}}%
\pgfpathcurveto{\pgfqpoint{2.538640in}{1.625378in}}{\pgfqpoint{2.500131in}{1.651109in}}{\pgfqpoint{2.467696in}{1.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.435260in}{1.715980in}}{\pgfqpoint{2.409529in}{1.754489in}}{\pgfqpoint{2.391975in}{1.796868in}}%
\pgfpathcurveto{\pgfqpoint{2.374421in}{1.839247in}}{\pgfqpoint{2.365386in}{1.884672in}}{\pgfqpoint{2.365386in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.365386in}{1.976413in}}{\pgfqpoint{2.374421in}{2.021838in}}{\pgfqpoint{2.391975in}{2.064217in}}%
\pgfpathcurveto{\pgfqpoint{2.409529in}{2.106596in}}{\pgfqpoint{2.435260in}{2.145105in}}{\pgfqpoint{2.467696in}{2.177541in}}%
\pgfpathcurveto{\pgfqpoint{2.500131in}{2.209976in}}{\pgfqpoint{2.538640in}{2.235707in}}{\pgfqpoint{2.581019in}{2.253261in}}%
\pgfpathcurveto{\pgfqpoint{2.623398in}{2.270815in}}{\pgfqpoint{2.668823in}{2.279850in}}{\pgfqpoint{2.714693in}{2.279850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.396286in}}%
\pgfpathcurveto{\pgfqpoint{2.775854in}{2.396286in}}{\pgfqpoint{2.836421in}{2.384239in}}{\pgfqpoint{2.892926in}{2.360834in}}%
\pgfpathcurveto{\pgfqpoint{2.949431in}{2.337428in}}{\pgfqpoint{3.000777in}{2.303120in}}{\pgfqpoint{3.044024in}{2.259873in}}%
\pgfpathcurveto{\pgfqpoint{3.087271in}{2.216626in}}{\pgfqpoint{3.121579in}{2.165280in}}{\pgfqpoint{3.144984in}{2.108775in}}%
\pgfpathcurveto{\pgfqpoint{3.168390in}{2.052270in}}{\pgfqpoint{3.180437in}{1.991704in}}{\pgfqpoint{3.180437in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.180437in}{1.869382in}}{\pgfqpoint{3.168390in}{1.808816in}}{\pgfqpoint{3.144984in}{1.752310in}}%
\pgfpathcurveto{\pgfqpoint{3.121579in}{1.695805in}}{\pgfqpoint{3.087271in}{1.644460in}}{\pgfqpoint{3.044024in}{1.601212in}}%
\pgfpathcurveto{\pgfqpoint{3.000777in}{1.557965in}}{\pgfqpoint{2.949431in}{1.523657in}}{\pgfqpoint{2.892926in}{1.500252in}}%
\pgfpathcurveto{\pgfqpoint{2.836421in}{1.476847in}}{\pgfqpoint{2.775854in}{1.464799in}}{\pgfqpoint{2.714693in}{1.464799in}}%
\pgfpathcurveto{\pgfqpoint{2.653533in}{1.464799in}}{\pgfqpoint{2.592966in}{1.476847in}}{\pgfqpoint{2.536461in}{1.500252in}}%
\pgfpathcurveto{\pgfqpoint{2.479956in}{1.523657in}}{\pgfqpoint{2.428610in}{1.557965in}}{\pgfqpoint{2.385363in}{1.601212in}}%
\pgfpathcurveto{\pgfqpoint{2.342116in}{1.644460in}}{\pgfqpoint{2.307808in}{1.695805in}}{\pgfqpoint{2.284403in}{1.752310in}}%
\pgfpathcurveto{\pgfqpoint{2.260997in}{1.808816in}}{\pgfqpoint{2.248950in}{1.869382in}}{\pgfqpoint{2.248950in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.248950in}{1.991704in}}{\pgfqpoint{2.260997in}{2.052270in}}{\pgfqpoint{2.284403in}{2.108775in}}%
\pgfpathcurveto{\pgfqpoint{2.307808in}{2.165280in}}{\pgfqpoint{2.342116in}{2.216626in}}{\pgfqpoint{2.385363in}{2.259873in}}%
\pgfpathcurveto{\pgfqpoint{2.428610in}{2.303120in}}{\pgfqpoint{2.479956in}{2.337428in}}{\pgfqpoint{2.536461in}{2.360834in}}%
\pgfpathcurveto{\pgfqpoint{2.592966in}{2.384239in}}{\pgfqpoint{2.653533in}{2.396286in}}{\pgfqpoint{2.714693in}{2.396286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.243818in}}%
\pgfpathlineto{\pgfqpoint{2.985497in}{2.253274in}}%
\pgfpathlineto{\pgfqpoint{3.045954in}{1.988953in}}%
\pgfpathlineto{\pgfqpoint{2.977647in}{1.778726in}}%
\pgfpathlineto{\pgfqpoint{2.851418in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{2.576228in}{1.550112in}}%
\pgfpathlineto{\pgfqpoint{2.361138in}{1.726417in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{1.986689in}}%
\pgfpathlineto{\pgfqpoint{2.425387in}{2.275325in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.243818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.243818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985497in}{2.253274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045954in}{1.988953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977647in}{1.778726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851418in}{1.554896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576228in}{1.550112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361138in}{1.726417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396275in}{1.986689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425387in}{2.275325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.243818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.255821in}}%
\pgfpathlineto{\pgfqpoint{2.985413in}{2.253173in}}%
\pgfpathlineto{\pgfqpoint{3.046310in}{1.989016in}}%
\pgfpathlineto{\pgfqpoint{2.955783in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{2.862643in}{1.524054in}}%
\pgfpathlineto{\pgfqpoint{2.572298in}{1.539315in}}%
\pgfpathlineto{\pgfqpoint{2.359635in}{1.725550in}}%
\pgfpathlineto{\pgfqpoint{2.393976in}{1.987094in}}%
\pgfpathlineto{\pgfqpoint{2.426174in}{2.274387in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.255821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.255821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985413in}{2.253173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046310in}{1.989016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955783in}{1.791350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862643in}{1.524054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572298in}{1.539315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359635in}{1.725550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393976in}{1.987094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426174in}{2.274387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.255821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.238449in}}%
\pgfpathlineto{\pgfqpoint{2.999942in}{2.270489in}}%
\pgfpathlineto{\pgfqpoint{3.059459in}{1.991334in}}%
\pgfpathlineto{\pgfqpoint{2.957289in}{1.790480in}}%
\pgfpathlineto{\pgfqpoint{2.866718in}{1.512859in}}%
\pgfpathlineto{\pgfqpoint{2.561667in}{1.510106in}}%
\pgfpathlineto{\pgfqpoint{2.350880in}{1.720495in}}%
\pgfpathlineto{\pgfqpoint{2.380245in}{1.989515in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{2.281947in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.238449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027499in}{-0.027499in}}{\pgfqpoint{0.027499in}{0.027499in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathlineto{\pgfqpoint{0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027499in}}%
\pgfpathlineto{\pgfqpoint{-0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.238449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999942in}{2.270489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059459in}{1.991334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957289in}{1.790480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866718in}{1.512859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561667in}{1.510106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350880in}{1.720495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380245in}{1.989515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419830in}{2.281947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.238449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.262346in}}%
\pgfpathlineto{\pgfqpoint{2.973602in}{2.239098in}}%
\pgfpathlineto{\pgfqpoint{3.062619in}{1.991891in}}%
\pgfpathlineto{\pgfqpoint{2.953052in}{1.792926in}}%
\pgfpathlineto{\pgfqpoint{2.887058in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{2.546537in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{2.353071in}{1.721760in}}%
\pgfpathlineto{\pgfqpoint{2.378089in}{1.989895in}}%
\pgfpathlineto{\pgfqpoint{2.422330in}{2.278968in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{2.262346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.714693in}{1.930543in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.262346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973602in}{2.239098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062619in}{1.991891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953052in}{1.792926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887058in}{1.456976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546537in}{1.468537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353071in}{1.721760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378089in}{1.989895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422330in}{2.278968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714693in}{2.262346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfpathcurveto{\pgfqpoint{2.638242in}{2.512722in}}{\pgfqpoint{2.562535in}{2.497663in}}{\pgfqpoint{2.491903in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.421271in}{2.439150in}}{\pgfqpoint{2.357090in}{2.396265in}}{\pgfqpoint{2.303030in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{2.248971in}{2.288147in}}{\pgfqpoint{2.206086in}{2.223965in}}{\pgfqpoint{2.176830in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{2.147573in}{2.082702in}}{\pgfqpoint{2.132514in}{2.006994in}}{\pgfqpoint{2.132514in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{2.132514in}{1.854092in}}{\pgfqpoint{2.147573in}{1.778384in}}{\pgfqpoint{2.176830in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{2.206086in}{1.637121in}}{\pgfqpoint{2.248971in}{1.572939in}}{\pgfqpoint{2.303030in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{2.357090in}{1.464821in}}{\pgfqpoint{2.421271in}{1.421936in}}{\pgfqpoint{2.491903in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{2.562535in}{1.363422in}}{\pgfqpoint{2.638242in}{1.348363in}}{\pgfqpoint{2.714693in}{1.348363in}}%
\pgfpathcurveto{\pgfqpoint{2.791145in}{1.348363in}}{\pgfqpoint{2.866852in}{1.363422in}}{\pgfqpoint{2.937484in}{1.392679in}}%
\pgfpathcurveto{\pgfqpoint{3.008116in}{1.421936in}}{\pgfqpoint{3.072297in}{1.464821in}}{\pgfqpoint{3.126357in}{1.518880in}}%
\pgfpathcurveto{\pgfqpoint{3.180416in}{1.572939in}}{\pgfqpoint{3.223301in}{1.637121in}}{\pgfqpoint{3.252557in}{1.707752in}}%
\pgfpathcurveto{\pgfqpoint{3.281814in}{1.778384in}}{\pgfqpoint{3.296873in}{1.854092in}}{\pgfqpoint{3.296873in}{1.930543in}}%
\pgfpathcurveto{\pgfqpoint{3.296873in}{2.006994in}}{\pgfqpoint{3.281814in}{2.082702in}}{\pgfqpoint{3.252557in}{2.153333in}}%
\pgfpathcurveto{\pgfqpoint{3.223301in}{2.223965in}}{\pgfqpoint{3.180416in}{2.288147in}}{\pgfqpoint{3.126357in}{2.342206in}}%
\pgfpathcurveto{\pgfqpoint{3.072297in}{2.396265in}}{\pgfqpoint{3.008116in}{2.439150in}}{\pgfqpoint{2.937484in}{2.468406in}}%
\pgfpathcurveto{\pgfqpoint{2.866852in}{2.497663in}}{\pgfqpoint{2.791145in}{2.512722in}}{\pgfqpoint{2.714693in}{2.512722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714693in,y=3.015225in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Aesthetics + preference ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.511374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{4.888776in}{1.310164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{5.089986in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathlineto{\pgfqpoint{4.888776in}{0.338639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.137430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{0.338639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.716042in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.451687pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{1.310164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{4.692318in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{4.690513in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.655711in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.218117in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{3.988688in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.169050in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.156276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403014in,y=1.594081in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-dep}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947260in,y=1.368647in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}VQA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172693in,y=0.824402in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LMM-c.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947260in,y=0.280156in,left,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DSG-ind.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403014in,y=0.054722in,,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TIT-LLM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858768in,y=0.280156in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633334in,y=0.824402in,right,]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CLIP-L}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858768in,y=1.368647in,right,top]{\color{textcolor}{\rmfamily\fontsize{5.000000}{6.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}QIB-Ali.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.940838in}}%
\pgfpathcurveto{\pgfqpoint{4.418304in}{0.940838in}}{\pgfqpoint{4.433446in}{0.937826in}}{\pgfqpoint{4.447572in}{0.931974in}}%
\pgfpathcurveto{\pgfqpoint{4.461698in}{0.926123in}}{\pgfqpoint{4.474535in}{0.917546in}}{\pgfqpoint{4.485347in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{4.496158in}{0.895923in}}{\pgfqpoint{4.504735in}{0.883086in}}{\pgfqpoint{4.510587in}{0.868960in}}%
\pgfpathcurveto{\pgfqpoint{4.516438in}{0.854833in}}{\pgfqpoint{4.519450in}{0.839692in}}{\pgfqpoint{4.519450in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.519450in}{0.809111in}}{\pgfqpoint{4.516438in}{0.793970in}}{\pgfqpoint{4.510587in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{4.504735in}{0.765717in}}{\pgfqpoint{4.496158in}{0.752881in}}{\pgfqpoint{4.485347in}{0.742069in}}%
\pgfpathcurveto{\pgfqpoint{4.474535in}{0.731257in}}{\pgfqpoint{4.461698in}{0.722680in}}{\pgfqpoint{4.447572in}{0.716829in}}%
\pgfpathcurveto{\pgfqpoint{4.433446in}{0.710978in}}{\pgfqpoint{4.418304in}{0.707966in}}{\pgfqpoint{4.403014in}{0.707966in}}%
\pgfpathcurveto{\pgfqpoint{4.387724in}{0.707966in}}{\pgfqpoint{4.372582in}{0.710978in}}{\pgfqpoint{4.358456in}{0.716829in}}%
\pgfpathcurveto{\pgfqpoint{4.344330in}{0.722680in}}{\pgfqpoint{4.331493in}{0.731257in}}{\pgfqpoint{4.320681in}{0.742069in}}%
\pgfpathcurveto{\pgfqpoint{4.309870in}{0.752881in}}{\pgfqpoint{4.301293in}{0.765717in}}{\pgfqpoint{4.295441in}{0.779844in}}%
\pgfpathcurveto{\pgfqpoint{4.289590in}{0.793970in}}{\pgfqpoint{4.286578in}{0.809111in}}{\pgfqpoint{4.286578in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.286578in}{0.839692in}}{\pgfqpoint{4.289590in}{0.854833in}}{\pgfqpoint{4.295441in}{0.868960in}}%
\pgfpathcurveto{\pgfqpoint{4.301293in}{0.883086in}}{\pgfqpoint{4.309870in}{0.895923in}}{\pgfqpoint{4.320681in}{0.906734in}}%
\pgfpathcurveto{\pgfqpoint{4.331493in}{0.917546in}}{\pgfqpoint{4.344330in}{0.926123in}}{\pgfqpoint{4.358456in}{0.931974in}}%
\pgfpathcurveto{\pgfqpoint{4.372582in}{0.937826in}}{\pgfqpoint{4.387724in}{0.940838in}}{\pgfqpoint{4.403014in}{0.940838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.057274in}}%
\pgfpathcurveto{\pgfqpoint{4.433594in}{1.057274in}}{\pgfqpoint{4.463878in}{1.051250in}}{\pgfqpoint{4.492130in}{1.039547in}}%
\pgfpathcurveto{\pgfqpoint{4.520383in}{1.027845in}}{\pgfqpoint{4.546056in}{1.010691in}}{\pgfqpoint{4.567679in}{0.989067in}}%
\pgfpathcurveto{\pgfqpoint{4.589303in}{0.967443in}}{\pgfqpoint{4.606457in}{0.941771in}}{\pgfqpoint{4.618159in}{0.913518in}}%
\pgfpathcurveto{\pgfqpoint{4.629862in}{0.885265in}}{\pgfqpoint{4.635886in}{0.854982in}}{\pgfqpoint{4.635886in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.635886in}{0.793821in}}{\pgfqpoint{4.629862in}{0.763538in}}{\pgfqpoint{4.618159in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{4.606457in}{0.707033in}}{\pgfqpoint{4.589303in}{0.681360in}}{\pgfqpoint{4.567679in}{0.659736in}}%
\pgfpathcurveto{\pgfqpoint{4.546056in}{0.638113in}}{\pgfqpoint{4.520383in}{0.620959in}}{\pgfqpoint{4.492130in}{0.609256in}}%
\pgfpathcurveto{\pgfqpoint{4.463878in}{0.597554in}}{\pgfqpoint{4.433594in}{0.591530in}}{\pgfqpoint{4.403014in}{0.591530in}}%
\pgfpathcurveto{\pgfqpoint{4.372434in}{0.591530in}}{\pgfqpoint{4.342150in}{0.597554in}}{\pgfqpoint{4.313898in}{0.609256in}}%
\pgfpathcurveto{\pgfqpoint{4.285645in}{0.620959in}}{\pgfqpoint{4.259972in}{0.638113in}}{\pgfqpoint{4.238349in}{0.659736in}}%
\pgfpathcurveto{\pgfqpoint{4.216725in}{0.681360in}}{\pgfqpoint{4.199571in}{0.707033in}}{\pgfqpoint{4.187869in}{0.735286in}}%
\pgfpathcurveto{\pgfqpoint{4.176166in}{0.763538in}}{\pgfqpoint{4.170142in}{0.793821in}}{\pgfqpoint{4.170142in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.170142in}{0.854982in}}{\pgfqpoint{4.176166in}{0.885265in}}{\pgfqpoint{4.187869in}{0.913518in}}%
\pgfpathcurveto{\pgfqpoint{4.199571in}{0.941771in}}{\pgfqpoint{4.216725in}{0.967443in}}{\pgfqpoint{4.238349in}{0.989067in}}%
\pgfpathcurveto{\pgfqpoint{4.259972in}{1.010691in}}{\pgfqpoint{4.285645in}{1.027845in}}{\pgfqpoint{4.313898in}{1.039547in}}%
\pgfpathcurveto{\pgfqpoint{4.342150in}{1.051250in}}{\pgfqpoint{4.372434in}{1.057274in}}{\pgfqpoint{4.403014in}{1.057274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.173709in}}%
\pgfpathcurveto{\pgfqpoint{4.448885in}{1.173709in}}{\pgfqpoint{4.494309in}{1.164674in}}{\pgfqpoint{4.536688in}{1.147120in}}%
\pgfpathcurveto{\pgfqpoint{4.579067in}{1.129566in}}{\pgfqpoint{4.617576in}{1.103835in}}{\pgfqpoint{4.650012in}{1.071400in}}%
\pgfpathcurveto{\pgfqpoint{4.682447in}{1.038964in}}{\pgfqpoint{4.708178in}{1.000455in}}{\pgfqpoint{4.725732in}{0.958076in}}%
\pgfpathcurveto{\pgfqpoint{4.743286in}{0.915697in}}{\pgfqpoint{4.752322in}{0.870272in}}{\pgfqpoint{4.752322in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.752322in}{0.778531in}}{\pgfqpoint{4.743286in}{0.733106in}}{\pgfqpoint{4.725732in}{0.690727in}}%
\pgfpathcurveto{\pgfqpoint{4.708178in}{0.648348in}}{\pgfqpoint{4.682447in}{0.609839in}}{\pgfqpoint{4.650012in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{4.617576in}{0.544968in}}{\pgfqpoint{4.579067in}{0.519237in}}{\pgfqpoint{4.536688in}{0.501683in}}%
\pgfpathcurveto{\pgfqpoint{4.494309in}{0.484130in}}{\pgfqpoint{4.448885in}{0.475094in}}{\pgfqpoint{4.403014in}{0.475094in}}%
\pgfpathcurveto{\pgfqpoint{4.357143in}{0.475094in}}{\pgfqpoint{4.311719in}{0.484130in}}{\pgfqpoint{4.269340in}{0.501683in}}%
\pgfpathcurveto{\pgfqpoint{4.226961in}{0.519237in}}{\pgfqpoint{4.188452in}{0.544968in}}{\pgfqpoint{4.156016in}{0.577404in}}%
\pgfpathcurveto{\pgfqpoint{4.123581in}{0.609839in}}{\pgfqpoint{4.097850in}{0.648348in}}{\pgfqpoint{4.080296in}{0.690727in}}%
\pgfpathcurveto{\pgfqpoint{4.062742in}{0.733106in}}{\pgfqpoint{4.053706in}{0.778531in}}{\pgfqpoint{4.053706in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.053706in}{0.870272in}}{\pgfqpoint{4.062742in}{0.915697in}}{\pgfqpoint{4.080296in}{0.958076in}}%
\pgfpathcurveto{\pgfqpoint{4.097850in}{1.000455in}}{\pgfqpoint{4.123581in}{1.038964in}}{\pgfqpoint{4.156016in}{1.071400in}}%
\pgfpathcurveto{\pgfqpoint{4.188452in}{1.103835in}}{\pgfqpoint{4.226961in}{1.129566in}}{\pgfqpoint{4.269340in}{1.147120in}}%
\pgfpathcurveto{\pgfqpoint{4.311719in}{1.164674in}}{\pgfqpoint{4.357143in}{1.173709in}}{\pgfqpoint{4.403014in}{1.173709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.290145in}}%
\pgfpathcurveto{\pgfqpoint{4.464175in}{1.290145in}}{\pgfqpoint{4.524741in}{1.278098in}}{\pgfqpoint{4.581246in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{4.637752in}{1.231287in}}{\pgfqpoint{4.689097in}{1.196979in}}{\pgfqpoint{4.732344in}{1.153732in}}%
\pgfpathcurveto{\pgfqpoint{4.775592in}{1.110485in}}{\pgfqpoint{4.809900in}{1.059139in}}{\pgfqpoint{4.833305in}{1.002634in}}%
\pgfpathcurveto{\pgfqpoint{4.856710in}{0.946129in}}{\pgfqpoint{4.868758in}{0.885563in}}{\pgfqpoint{4.868758in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.868758in}{0.763241in}}{\pgfqpoint{4.856710in}{0.702675in}}{\pgfqpoint{4.833305in}{0.646169in}}%
\pgfpathcurveto{\pgfqpoint{4.809900in}{0.589664in}}{\pgfqpoint{4.775592in}{0.538319in}}{\pgfqpoint{4.732344in}{0.495071in}}%
\pgfpathcurveto{\pgfqpoint{4.689097in}{0.451824in}}{\pgfqpoint{4.637752in}{0.417516in}}{\pgfqpoint{4.581246in}{0.394111in}}%
\pgfpathcurveto{\pgfqpoint{4.524741in}{0.370705in}}{\pgfqpoint{4.464175in}{0.358658in}}{\pgfqpoint{4.403014in}{0.358658in}}%
\pgfpathcurveto{\pgfqpoint{4.341853in}{0.358658in}}{\pgfqpoint{4.281287in}{0.370705in}}{\pgfqpoint{4.224782in}{0.394111in}}%
\pgfpathcurveto{\pgfqpoint{4.168276in}{0.417516in}}{\pgfqpoint{4.116931in}{0.451824in}}{\pgfqpoint{4.073684in}{0.495071in}}%
\pgfpathcurveto{\pgfqpoint{4.030436in}{0.538319in}}{\pgfqpoint{3.996128in}{0.589664in}}{\pgfqpoint{3.972723in}{0.646169in}}%
\pgfpathcurveto{\pgfqpoint{3.949318in}{0.702675in}}{\pgfqpoint{3.937270in}{0.763241in}}{\pgfqpoint{3.937270in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.937270in}{0.885563in}}{\pgfqpoint{3.949318in}{0.946129in}}{\pgfqpoint{3.972723in}{1.002634in}}%
\pgfpathcurveto{\pgfqpoint{3.996128in}{1.059139in}}{\pgfqpoint{4.030436in}{1.110485in}}{\pgfqpoint{4.073684in}{1.153732in}}%
\pgfpathcurveto{\pgfqpoint{4.116931in}{1.196979in}}{\pgfqpoint{4.168276in}{1.231287in}}{\pgfqpoint{4.224782in}{1.254693in}}%
\pgfpathcurveto{\pgfqpoint{4.281287in}{1.278098in}}{\pgfqpoint{4.341853in}{1.290145in}}{\pgfqpoint{4.403014in}{1.290145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.788235,0.788235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{4.721793in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{4.692412in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.676205in}{0.551211in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.465546in}}%
\pgfpathlineto{\pgfqpoint{4.214044in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{3.982648in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.158361in}{1.069054in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.177966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.177966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721793in}{1.143181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692412in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676205in}{0.551211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{0.465546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214044in}{0.635432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982648in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158361in}{1.069054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.177966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{4.779238in}{1.200626in}}%
\pgfpathlineto{\pgfqpoint{4.686917in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.692843in}{0.534573in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.441560in}}%
\pgfpathlineto{\pgfqpoint{4.217805in}{0.639193in}}%
\pgfpathlineto{\pgfqpoint{3.984729in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.146107in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.204301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.204301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779238in}{1.200626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686917in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692843in}{0.534573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{0.441560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217805in}{0.639193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984729in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146107in}{1.081309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.204301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.760000pt}{1.440000pt}{0.900000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.214821in}}%
\pgfpathlineto{\pgfqpoint{4.762078in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{4.685080in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.701568in}{0.525848in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.418040in}}%
\pgfpathlineto{\pgfqpoint{4.212628in}{0.634016in}}%
\pgfpathlineto{\pgfqpoint{3.980036in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.145843in}{1.081573in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.214821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027499in}{-0.027499in}}{\pgfqpoint{0.027499in}{0.027499in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathlineto{\pgfqpoint{0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027499in}}%
\pgfpathlineto{\pgfqpoint{-0.027499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.214821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762078in}{1.183466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685080in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.701568in}{0.525848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{0.418040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212628in}{0.634016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980036in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145843in}{1.081573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.214821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.156276in}}%
\pgfpathlineto{\pgfqpoint{4.692318in}{1.113705in}}%
\pgfpathlineto{\pgfqpoint{4.690513in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.655711in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.543791in}}%
\pgfpathlineto{\pgfqpoint{4.218117in}{0.639505in}}%
\pgfpathlineto{\pgfqpoint{3.988688in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.169050in}{1.058366in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{1.156276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathlineto{\pgfqpoint{4.403014in}{0.824402in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019444in}{-0.019444in}}{\pgfqpoint{0.019444in}{0.019444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathcurveto{\pgfqpoint{0.005157in}{-0.019444in}}{\pgfqpoint{0.010103in}{-0.017396in}}{\pgfqpoint{0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.017396in}{-0.010103in}}{\pgfqpoint{0.019444in}{-0.005157in}}{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.019444in}{0.005157in}}{\pgfqpoint{0.017396in}{0.010103in}}{\pgfqpoint{0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{0.010103in}{0.017396in}}{\pgfqpoint{0.005157in}{0.019444in}}{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathcurveto{\pgfqpoint{-0.005157in}{0.019444in}}{\pgfqpoint{-0.010103in}{0.017396in}}{\pgfqpoint{-0.013749in}{0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.017396in}{0.010103in}}{\pgfqpoint{-0.019444in}{0.005157in}}{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.019444in}{-0.005157in}}{\pgfqpoint{-0.017396in}{-0.010103in}}{\pgfqpoint{-0.013749in}{-0.013749in}}%
\pgfpathcurveto{\pgfqpoint{-0.010103in}{-0.017396in}}{\pgfqpoint{-0.005157in}{-0.019444in}}{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.156276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692318in}{1.113705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690513in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655711in}{0.571704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{0.543791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218117in}{0.639505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988688in}{0.824402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169050in}{1.058366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403014in}{1.156276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfpathcurveto{\pgfqpoint{4.326563in}{1.406581in}}{\pgfqpoint{4.250855in}{1.391522in}}{\pgfqpoint{4.180224in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.109592in}{1.333009in}}{\pgfqpoint{4.045410in}{1.290124in}}{\pgfqpoint{3.991351in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{3.937292in}{1.182006in}}{\pgfqpoint{3.894407in}{1.117824in}}{\pgfqpoint{3.865150in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{0.976561in}}{\pgfqpoint{3.820834in}{0.900853in}}{\pgfqpoint{3.820834in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{3.820834in}{0.747951in}}{\pgfqpoint{3.835894in}{0.672243in}}{\pgfqpoint{3.865150in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{3.894407in}{0.530980in}}{\pgfqpoint{3.937292in}{0.466798in}}{\pgfqpoint{3.991351in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.045410in}{0.358680in}}{\pgfqpoint{4.109592in}{0.315795in}}{\pgfqpoint{4.180224in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.250855in}{0.257281in}}{\pgfqpoint{4.326563in}{0.242222in}}{\pgfqpoint{4.403014in}{0.242222in}}%
\pgfpathcurveto{\pgfqpoint{4.479465in}{0.242222in}}{\pgfqpoint{4.555173in}{0.257281in}}{\pgfqpoint{4.625804in}{0.286538in}}%
\pgfpathcurveto{\pgfqpoint{4.696436in}{0.315795in}}{\pgfqpoint{4.760618in}{0.358680in}}{\pgfqpoint{4.814677in}{0.412739in}}%
\pgfpathcurveto{\pgfqpoint{4.868736in}{0.466798in}}{\pgfqpoint{4.911621in}{0.530980in}}{\pgfqpoint{4.940878in}{0.601611in}}%
\pgfpathcurveto{\pgfqpoint{4.970134in}{0.672243in}}{\pgfqpoint{4.985193in}{0.747951in}}{\pgfqpoint{4.985193in}{0.824402in}}%
\pgfpathcurveto{\pgfqpoint{4.985193in}{0.900853in}}{\pgfqpoint{4.970134in}{0.976561in}}{\pgfqpoint{4.940878in}{1.047192in}}%
\pgfpathcurveto{\pgfqpoint{4.911621in}{1.117824in}}{\pgfqpoint{4.868736in}{1.182006in}}{\pgfqpoint{4.814677in}{1.236065in}}%
\pgfpathcurveto{\pgfqpoint{4.760618in}{1.290124in}}{\pgfqpoint{4.696436in}{1.333009in}}{\pgfqpoint{4.625804in}{1.362265in}}%
\pgfpathcurveto{\pgfqpoint{4.555173in}{1.391522in}}{\pgfqpoint{4.479465in}{1.406581in}}{\pgfqpoint{4.403014in}{1.406581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403014in,y=1.909084in,,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Text alignment ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360870in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{1.458093in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{1.555315in}{3.472063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.435294,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458093in}{3.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589343in,y=3.438036in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SEGA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990482in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{2.087705in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{2.184927in}{3.472063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087705in}{3.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218955in,y=3.438036in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ResDiT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.684543in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{2.781765in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{2.878987in}{3.472063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781765in}{3.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913015in,y=3.438036in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DemoFusion}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606035in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{3.703257in}{3.472063in}}%
\pgfpathlineto{\pgfqpoint{3.800479in}{3.472063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703257in}{3.472063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834507in,y=3.438036in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method_overview.tex <==
\usetikzlibrary{arrows.meta,backgrounds,calc,positioning}
\providecolor{joltLatent}{RGB}{63,63,193}
\providecolor{joltImage}{RGB}{255,192,0}
\providecolor{joltPrompt}{RGB}{0,140,60}
\providecolor{joltLRtoHR}{RGB}{0,117,120}
\providecolor{joltHRtoLR}{RGB}{176,82,0}
\providecolor{joltSubsample}{RGB}{180,35,255}

\begin{tikzpicture}[x=1cm,y=1cm]
  \def\methodsmallstate{.62cm}
  \def\methodlargestate{1.00cm}
  \def\methodinitrow{10.40}
  \def\methodlrentryx{2.85}
  \def\methodhrentryx{12.18}

  \tikzset{
    font=\sffamily\small,
    >={Stealth[length=2.4mm,width=1.55mm]},
    lane/.style={rounded corners=1.4mm,draw=#1!42,fill=#1!3,line width=.55pt},
    init panel/.style={rounded corners=1.4mm,draw=black!30,fill=black!2,line width=.55pt},
    joint panel/.style={rounded corners=1.4mm,draw=joltLRtoHR!55!black,
      fill=joltLRtoHR!3,line width=.55pt},
    lane title/.style={font=\sffamily\small\bfseries,
      text=#1!72!black,anchor=west},
    process/.style={rounded corners=1mm,draw=#1!72!black,fill=white,
      line width=.72pt,align=center,inner sep=3.0pt},
    latent/.style={rectangle,rounded corners=.4mm,draw=joltLatent,
      fill=joltLatent,minimum width=\methodsmallstate,
      minimum height=\methodsmallstate,inner sep=0pt,line width=1pt},
    large latent/.style={latent,minimum width=\methodlargestate,
      minimum height=\methodlargestate},
    ref latent/.style={latent,fill=joltLatent!82!white},
    canvas/.style={large latent},
    image/.style={rectangle,rounded corners=.35mm,draw=joltImage,
      fill=joltImage,minimum width=\methodsmallstate,
      minimum height=\methodsmallstate,inner sep=0pt,line width=1pt},
    large image/.style={image,minimum width=\methodlargestate,
      minimum height=\methodlargestate},
    prompt/.style={rounded corners=1.7mm,draw=joltPrompt!65!black,
      fill=joltPrompt!7,text=joltPrompt!60!black,
      font=\sffamily\small\itshape,inner xsep=4pt,inner ysep=1.6pt},
    operator/.style={circle,draw=joltImage!70!black,fill=joltImage!9,
      minimum size=.50cm,inner sep=0pt,font=\sffamily\small\bfseries},
    subsample/.style={circle,draw=joltSubsample!82!black,
      fill=joltSubsample!12,text=black,
      minimum size=.50cm,inner sep=0pt,font=\sffamily\small\bfseries},
    badge/.style={circle,fill=black!66,text=white,inner sep=0pt,
      minimum size=.40cm,font=\sffamily\small\bfseries},
    flow/.style={-{Stealth},draw=joltLatent!76!black,line width=.82pt},
    prompt flow/.style={-{Stealth},draw=joltPrompt!55!black,line width=.72pt},
    init flow/.style={-{Stealth},draw=black!48,dashed,line width=.70pt},
    init branch/.style={-{Stealth},draw=black!52,line width=.78pt},
    context flow/.style={-{Stealth},draw=joltLRtoHR,line width=.88pt},
    feedback flow/.style={-{Stealth},draw=joltHRtoLR,
      line width=.88pt},
    loop flow/.style={-{Stealth},draw=joltLatent!45,line width=.72pt,
      dashed,rounded corners=1.6mm},
    op label/.style={font=\sffamily\small,inner sep=1.5pt,align=center},
    equation label/.style={rounded corners=.7mm,
      draw=joltLRtoHR!70!black,fill=joltLRtoHR!6,
      font=\sffamily\small,align=center,inner sep=2.2pt},
    small label/.style={font=\sffamily\small,text=black!70,align=center},
    state label/.style={font=\sffamily\small,align=center,text=black!84},
    legend label/.style={font=\sffamily\small,text=black!76,
      align=center,inner sep=0pt},
  }

  \path[use as bounding box] (-.15,-.65) rectangle (13.70,11.50);

  \draw[init panel] (-.05,9.45) rectangle (13.60,11.35);
  \draw[lane=joltLatent] (-.05,1.30) rectangle (4.35,9.15);
  \draw[joint panel] (4.55,1.90) rectangle (9.00,9.15);
  \draw[lane=joltLatent] (9.20,2.90) rectangle (13.60,9.15);

  \node[lane title=joltLatent] at (.20,11.08) {INITIALIZATION};
  \node[lane title=joltLatent] at (.20,8.86) {LR STREAM};
  \node[lane title=joltLRtoHR] at (4.80,8.86)
    {JOINT PRIOR};
  \node[lane title=joltLatent] at (9.45,8.86) {HR STREAM};

  \node[canvas] (sharednoise) at (6.80,\methodinitrow)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-noise-init.png}};
  \node[badge] at (sharednoise.north west) {0};
  \node[small label,anchor=west] at (7.45,10.98)
    {Shared Gaussian noise ($t=0$)};

  \node[subsample] (sinit) at (4.60,\methodinitrow) {$\mathcal{S}$};
  \node[latent] (xzero) at (\methodlrentryx,\methodinitrow)
    {\includegraphics[width=\methodsmallstate,height=\methodsmallstate]
      {figures/sources/method/lr-noise-init.png}};
  \node[state label,left=1mm of xzero] {$x_0$};
  \node[canvas] (barxzero) at (\methodhrentryx,\methodinitrow)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-noise-init.png}};
  \node[state label,right=1mm of barxzero] {$\bar{x}_0$};

  \draw[init branch] (sharednoise.west) -- (sinit.east);
  \draw[init branch] (sharednoise.east) -- (barxzero.west);
  \draw[init branch] (sinit.west) -- (xzero.east);

  \node[latent] (xt) at (\methodlrentryx,8.28)
    {\includegraphics[width=\methodsmallstate,height=\methodsmallstate]
      {figures/sources/method/lr-latent-t.png}};
  \node[state label,left=1mm of xt] {$x_t$};
  \draw[init flow] (xzero.south) -- (xt.north);

  \node[process=joltLatent,minimum width=2.80cm,minimum height=.88cm]
    (global) at (2.15,7.15)
    {\textbf{Global denoising}\\[-.2ex]$v_\theta(x_t,t,c)$};
  \node[badge] at (global.north west) {1};
  \draw[flow] (xt.south) --
    ($(global.north)!.5!(global.north east)$);

  \node[prompt,align=center] (masterprompt) at (2.15,5.28)
    {Master\\prompt $c$};
  \draw[prompt flow] (masterprompt.north)
    to[out=90,in=-90] (global.south);

  \node[process=joltHRtoLR,fill=joltHRtoLR!6,
    minimum width=2.80cm,minimum height=1.00cm]
    (mix) at (2.15,3.45)
    {\textbf{HR$\to$LR conditioning}\\[-.2ex]
     See~\cref{eq:hr-to-lr-conditioning}};
  \node[badge] at (mix.north west) {4};
  \coordinate (mixfeedbackin) at
    ($(mix.south west)!.333!(mix.south east)$);
  \coordinate (mixoutput) at
    ($(mix.south west)!.667!(mix.south east)$);
  \coordinate (xnextlevel) at (0,2.18);
  \coordinate (feedbackfloor) at (0,.80);
  \draw[flow]
    (global.west) -- (.22,7.15) -- (.22,3.45)
    -- (mix.west);
  \node[op label,rotate=90] at (.52,5.35) {LR update};

  \node[latent] (xnext) at (mixoutput |- xnextlevel)
    {\includegraphics[width=\methodsmallstate,height=\methodsmallstate]
      {figures/sources/method/lr-latent-tplus1.png}};
  \node[state label,below=1mm of xnext] {$x_{t+\Delta t}$};
  \draw[flow] (mixoutput) -- (xnext.north);

  \draw[loop flow] (xnext.east) -- (4.15,2.18)
    -- (4.15,8.28) -- (xt.east);
  \node[small label,rotate=90] at (3.94,5.10) {next step};

  \node[equation label,minimum height=.88cm] (oneshot) at (6.78,7.15)
    {\textbf{One-shot prediction}\\[-.2ex]
     See~\cref{eq:one-shot}};
  \node[badge] at (oneshot.north west) {2};
  \draw[context flow,
    preaction={draw=white,line width=2.5pt,-}]
    (global.east) -- (oneshot.west);

  \node[ref latent] (xhat) at (5.80,5.95)
    {\includegraphics[width=\methodsmallstate,height=\methodsmallstate]
      {figures/sources/method/lr-clean-latent.png}};
  \node[state label,below=1mm of xhat] {$\hat{x}_1$};
  \draw[context flow] (oneshot.south) -- (6.78,6.50)
    -- (5.10,6.50) -- (5.10,5.95) -- (xhat.west);

  \node[operator] (dec) at (6.78,5.95) {$D$};
  \draw[context flow] (xhat.east) -- (dec.west);

  \node[image] (px) at (7.76,5.95)
    {\includegraphics[width=\methodsmallstate,height=\methodsmallstate]
      {figures/sources/method/lr-clean-image.png}};
  \draw[context flow] (dec.east) -- (px.west);

  \node[large image] (pxup) at (5.50,3.25)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-clean-image.png}};
  \draw[context flow] (px.south) -- (7.76,4.85)
    -- (5.50,4.85) -- (pxup.north);
  \node[small label] at (6.63,4.62) {Upsample};

  \node[operator] (enc) at (6.75,3.25) {$E$};
  \draw[context flow] (pxup.east) -- (enc.west);

  \node[large latent,fill=joltLatent!82!white] (rbar) at (8.00,3.25)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-clean-latent.png}};
  \node[state label,below=1mm of rbar] {$\bar{r}_t$};
  \draw[context flow] (enc.east) -- (rbar.west);

  \node[canvas] (xbart) at (\methodhrentryx,8.15)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-latent-t.png}};
  \node[state label,left=1mm of xbart] {$\bar{x}_t$};
  \draw[init flow] (barxzero.south) -- (xbart.north);

  \node[process=joltLatent,minimum width=3.10cm,minimum height=1.02cm]
    (tiled) at (11.40,5.15)
    {\textbf{Tiled denoising}\\[-.2ex]
     See~\cref{eq:hr-branch}};
  \node[badge] at (tiled.north west) {3};
  \draw[flow] (xbart.south) --
    ($(tiled.north)!.5!(tiled.north east)$);

  \draw[context flow] (rbar.east) -- (8.70,3.25)
    -- (8.70,5.15) -- (tiled.west);

  \node[prompt,inner xsep=2pt] (detailprompt) at (10.65,6.72)
    {Detail prompt $\bar{c}$};
  \draw[prompt flow] (detailprompt.south)
    to[out=-90,in=90] (detailprompt.south |- tiled.north);

  \node[canvas] (xbarnext) at (11.40,3.55)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-latent-tplus1.png}};
  \node[state label] at (12.48,4.10) {$\bar{x}_{t+\Delta t}$};
  \draw[flow] (tiled.south) -- (xbarnext.north);

  \coordinate (xbarsampleout) at (xbarnext.west);
  \coordinate (xbarfinalout) at (xbarnext.south);
  \node[subsample] (ssub) at (10.10,3.55) {$\mathcal{S}$};
  \draw[feedback flow] (xbarsampleout) -- (ssub.east);
  \draw[feedback flow,
    preaction={draw=white,line width=2.5pt,-}]
    (ssub.west) -- (9.35,3.55) -- (9.35,.80)
    -- (mixfeedbackin |- feedbackfloor) -- (mixfeedbackin);

  \draw[loop flow] (xbarnext.east) -- (13.30,3.55)
    -- (13.30,8.15) -- (xbart.east);
  \node[small label,rotate=90] at (13.08,6.55) {next step};

  \node[operator] (dfin) at (11.40,2.18) {$D$};
  \draw[flow] (xbarfinalout) -- (dfin.north);
  \node[op label] at (12.28,2.45) {at $t{=}1$};

  \node[large image] (finalimg) at (10.55,1.40)
    {\includegraphics[width=\methodlargestate,height=\methodlargestate]
      {figures/sources/method/hr-final.png}};
  \node[state label,anchor=west] at (11.55,1.40) {final image};
  \draw[flow] (dfin.south) -- (11.40,1.40) -- (finalimg.east);

  \node[latent,fill=white,minimum width=.25cm,minimum height=.25cm]
    (leglatent) at (.38,.20) {};
  \node[legend label,right=1.2mm of leglatent]
    (leglatentlabel) {latent};

  \node[image,fill=white,minimum width=.25cm,minimum height=.25cm]
    (legimage) [right=5mm of leglatentlabel] {};
  \node[legend label,right=1.2mm of legimage]
    (legimagelabel) {image};

  \node[rectangle,rounded corners=.4mm,draw=joltPrompt!65!black,
    fill=joltPrompt!7,minimum width=.28cm,minimum height=.18cm,inner sep=0pt]
    (legprompt) [right=5mm of legimagelabel] {};
  \node[legend label,right=1.2mm of legprompt]
    (legpromptlabel) {Input prompt};

  \node[subsample,minimum size=.40cm,right=7mm of legpromptlabel]
    (legsubsample) {$\mathcal{S}$};
  \node[legend label,right=1.2mm of legsubsample]
    {Random subsampling};

  \node[operator,minimum size=.40cm] (legdecoder) at (.38,-.32) {$D$};
  \node[legend label,right=1.2mm of legdecoder]
    (legdecoderlabel) {Decoder};

  \node[operator,minimum size=.40cm,right=5mm of legdecoderlabel]
    (legencoder) {$E$};
  \node[legend label,right=1.2mm of legencoder]
    (legencoderlabel) {Encoder};

  \coordinate (leglrhrstart) at ($(legencoderlabel.east)+(5mm,0)$);
  \coordinate (leglrhrend) at ($(leglrhrstart)+(.80,0)$);
  \draw[context flow] (leglrhrstart) -- (leglrhrend);
  \node[legend label,right=2mm of leglrhrend] (leglrhrlabel)
    {LR$\to$HR conditioning};

  \coordinate (leghrlrstart) at ($(leglrhrlabel.east)+(7mm,0)$);
  \coordinate (leghrlrend) at ($(leghrlrstart)+(.80,0)$);
  \draw[feedback flow] (leghrlrstart) -- (leghrlrend);
  \node[legend label,right=2mm of leghrlrend]
    {HR$\to$LR conditioning};
\end{tikzpicture}

